PERSTAT: Training-Free Statistical Denoising for Vehicle Cameras with the Smallest Worst-Case Gap across Noise Types

Deep denoisers achieve high accuracy under the noise they were trained on. However, on a vehicle camera, the noise changes in type and level during a drive. These denoisers can degrade outside their training noise, so covering more conditions requires more data or retraining. We propose PERSTAT, a training-free statistical optimization method that achieves stable, competitive accuracy across noise conditions rather than the best accuracy under one condition. PERSTAT stacks the latest frames into a tensor and measures the noise of the current frame against the past reference, the noise-free frames just before it. It then repairs impulse-corrupted color channels from the intact channels of each pixel, shrinks in closed form the noise along the least-variance color direction of the past frames, and applies total variation bounded by the measured noise. Across 15 noise conditions on Boreas, PERSTAT achieves the smallest worst-case PSNR gap to the best method (8.18 dB), whereas the other 16 methods have gaps of at least 10.54 dB. Experiments on KITTI show that, in front of frozen driving and detection models, PERSTAT preserves the most decisions and detections averaged over Gaussian and impulse noise. Under Gaussian noise alone, however, it detects fewer objects than most learned methods.

==> fig/exp2_gauss_supp.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,inner sep=0pt,outer sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics[width=174.60mm,height=32.64mm]{fig/exp2_gauss_supp_shapes.pdf}};
\useasboundingbox (0,0) rectangle (174.60,32.64);
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (4.00,30.99) {\textbf{clean} $V_t$ (target): \ 26/26 boxes, near 12/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (24.70,18.97) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (47.00,30.99) {\textbf{Gaussian} input: \ 10/26 boxes, near 4/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (67.70,18.97) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (90.00,30.99) {\textbf{Median $3{\times}3$}: \ 8/26 boxes, near 2/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (110.70,18.97) {\textbf{KEEP}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.00,30.99) {\textbf{Restormer$^\ast$}: \ 15/26 boxes, near 8/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.70,18.97) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (4.00,14.97) {\textbf{NAFNet}: \ 0/26 boxes, near 0/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (24.70,2.95) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{DECEL}}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (47.00,14.97) {\textbf{FastDVDnet}: \ 18/26 boxes, near 8/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (67.70,2.95) {\textbf{KEEP}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (90.00,14.97) {\textbf{RVRT}: \ 15/26 boxes, near 5/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (110.70,2.95) {\textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.00,14.97) {\textbf{PERSTAT}: \ 8/26 boxes, near 2/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.70,2.95) {\textbf{KEEP}\ \textbf{\textcolor[rgb]{0.82,0.38,0.12}{STEER}}\ \textbf{KEEP}};
\end{tikzpicture}


==> fig/exp2_protocol.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,inner sep=0pt,outer sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics[width=174.60mm,height=71.00mm]{fig/exp2_protocol_shapes.pdf}};
\useasboundingbox (0,0) rectangle (174.60,71.00);
\node[anchor=west,font=\fontsize{6.2}{7.4}\selectfont\sffamily] at (1.00,69.00) {\textbf{a}\ \ \textbf{KITTI test drives}};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (1.00,53.60) {clean frames $V_t$};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (1.00,51.30) {6 drives, 539 frames,};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (1.00,49.20) {5\,Hz, $640{\times}192$};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (1.00,47.10) {(one of them in b)};
\node[anchor=center,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (56.00,68.90) {the clean frame $V_t$ (target)};
\node[anchor=center,font=\fontsize{6.0}{7.2}\selectfont\sffamily\bfseries,text=white] at (30.30,59.30) {1};
\node[anchor=west,font=\fontsize{6.2}{7.4}\selectfont\sffamily\bfseries] at (32.40,59.30) {degrade};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (29.20,56.80) {every frame, severity 3:};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (29.20,54.55) {\textbf{Gaussian} noise,};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (29.20,52.30) {\textbf{impulse} noise};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (29.20,47.80) {controls: rain, snow,};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (29.20,45.55) {fog, and the clean drive};
\node[anchor=center,font=\fontsize{6.0}{7.2}\selectfont\sffamily\bfseries,text=white] at (61.70,59.30) {2};
\node[anchor=west,font=\fontsize{6.2}{7.4}\selectfont\sffamily\bfseries] at (63.80,59.30) {restore};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,56.80) {one method at a time};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,54.55) {from $Y_{t-12},\dots,Y_t$};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,52.30) {(no future frame):};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,47.80) {the 16 methods of};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,45.55) {Table~2, among them};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,43.30) {\textbf{PERSTAT}};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (60.60,41.05) {(ours)};
\node[anchor=east,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (174.40,69.00) {same frozen weights on $\widehat V_t$ and $V_t$};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (86.60,63.20) {the restored frame $\widehat V_t$};
\node[anchor=west,font=\fontsize{6.6}{7.9}\selectfont\sffamily\bfseries] at (91.60,59.30) {Driving decision};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (87.40,56.60) {what the car does in the next second};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (87.40,54.60) {frozen CILRS: image + speed $\to$ decision (3 seeds)};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (92.43,44.00) {\textbf{KEEP}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (92.43,42.10) {67\%};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (102.48,44.00) {\textbf{ACCEL}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (102.48,42.10) {9\%};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (112.53,44.00) {\textbf{DECEL}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (112.53,42.10) {14\%};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (122.58,44.00) {\textbf{STEER}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (122.58,42.10) {9\%};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (107.50,40.40) {share of the 539 frames (labels)};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (107.50,36.90) {same decision as on $V_t$? $\to$ \textbf{agreement}};
\node[anchor=west,font=\fontsize{6.6}{7.9}\selectfont\sffamily\bfseries] at (137.20,59.30) {Object detection};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.00,56.60) {what the car sees};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (133.00,54.60) {frozen Faster R-CNN (COCO) $\to$ boxes};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (139.67,44.00) {\textbf{vehicle}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (139.67,42.10) {4{,}444};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.00,44.00) {\textbf{person}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.00,42.10) {581};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (166.33,44.00) {\textbf{bicycle}};
\node[anchor=base,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (166.33,42.10) {543};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.00,40.40) {boxes on clean frames; 1{,}582 near (${\ge}40$\,px)};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.00,36.90) {same boxes as on $V_t$? $\to$ \textbf{mAP}, \textbf{near miss}};
\node[anchor=west,font=\fontsize{6.2}{7.4}\selectfont\sffamily] at (1.00,32.10) {\textbf{b}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (4.00,31.55) {\textbf{clean} $V_t$ (target): \ 26/26 boxes, near 12/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (24.70,19.53) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (47.00,31.55) {\textbf{impulse} input: \ 8/26 boxes, near 2/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (67.70,19.53) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (90.00,31.55) {\textbf{Median $3{\times}3$}$^\dagger$: \ 20/26 boxes, near 11/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (110.70,19.53) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.00,31.55) {\textbf{Restormer$^\ast$}: \ 7/26 boxes, near 3/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.70,19.53) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (47.00,15.53) {\textbf{FastDVDnet}: \ 10/26 boxes, near 3/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (67.70,3.51) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (90.00,15.53) {\textbf{RVRT}: \ 9/26 boxes, near 2/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (110.70,3.51) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.00,15.53) {\textbf{PERSTAT}: \ 25/26 boxes, near 12/12};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (153.70,3.51) {\textbf{KEEP}\ \textbf{KEEP}\ \textbf{KEEP}};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,15.53) {\textbf{Boxes} (score ${\ge}0.5$):};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (8.40,12.98) {vehicle};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (21.80,12.98) {person};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (35.20,12.98) {bicycle};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,10.13) {$n/26$: boxes of $V_t$ found again};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,8.03) {\textbf{Chip}: decisions of the 3 seeds;};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,6.03) {\textcolor[rgb]{0.82,0.38,0.12}{\textbf{orange}}: differs from $V_t$};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,3.93) {$^\dagger$best other method in Table~2};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.00,1.93) {(mAP under impulses)};
\end{tikzpicture}


==> fig/pipeline_nearTplus.tex <==
\begin{tikzpicture}[x=1mm,y=1mm,inner sep=0pt,outer sep=0pt]
\node[anchor=south west] at (0,0) {\includegraphics[width=174.60mm,height=93.80mm]{fig/pipeline_nearTplus_shapes.pdf}};
\useasboundingbox (0,0) rectangle (174.60,93.80);
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (6.80,73.40) {5\,Hz};
\node[anchor=west,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries] at (1.00,89.00) {input for};
\node[anchor=west,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries] at (1.00,86.60) {each $t$:};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (19.20,77.72) {$t{-}12$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (64.00,75.20) {$t{-}5$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (70.40,74.84) {$t{-}4$};
\node[anchor=center,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries] at (100.30,72.40) {$t$ (now)};
\node[anchor=center,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries,text=white] at (41.35,89.67) {past reference (8 frames)};
\node[anchor=center,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries,text=white] at (87.65,89.67) {sudden noise burst (5 frames)};
\node[anchor=center,font=\fontsize{5.8}{7.0}\selectfont\sffamily\bfseries] at (67.10,92.87) {onset};
\node[anchor=west,font=\fontsize{6.0}{7.2}\selectfont\sffamily] at (110.40,86.40) {\textbf{stored as a tensor}};
\node[anchor=west,font=\fontsize{6.6}{7.9}\selectfont\sffamily] at (110.40,82.60) {$\mathcal{Y}_t\in\mathbb{R}^{H\times W\times13\times3}$};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (110.40,79.00) {rows, columns, time, color};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (110.40,76.60) {ring buffer of the front};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (110.40,74.20) {camera: newest frame in};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.40,69.00) {colors of the past 12 frames};
\node[anchor=center,font=\fontsize{6.4}{7.7}\selectfont\sffamily\bfseries,text=white] at (4.20,63.80) {1};
\node[anchor=west,font=\fontsize{6.8}{8.2}\selectfont\sffamily\bfseries] at (6.80,63.80) {noise indicator};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (3.00,60.80) {each frame: $g\in\{0,1\}$};
\node[anchor=center,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (14.50,53.00) {noisy?};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (4.15,42.60) {$t{-}12$};
\node[anchor=east,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (24.84,42.60) {$t$};
\node[anchor=west,font=\fontsize{4.8}{5.8}\selectfont\sffamily] at (15.40,41.10) {no noise};
\node[anchor=west,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (3.60,37.40) {\textbf{weather check}};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,34.80) {$Y_t$ vs.\ the 3 latest reference};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,32.60) {frames: contrast, color};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,30.00) {weather: match local};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,27.80) {brightness to them,};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,25.60) {fill streaks by TV;};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (3.60,23.40) {else: $Y_t$ unchanged};
\node[anchor=center,font=\fontsize{4.8}{5.8}\selectfont\sffamily] at (8.75,12.10) {fog: 14.61\,dB};
\node[anchor=center,font=\fontsize{4.8}{5.8}\selectfont\sffamily] at (20.25,12.10) {\textbf{25.87\,dB}};
\node[anchor=west,font=\fontsize{4.8}{5.8}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (3.60,20.68) {e.g.\ fog on $Y_t$ only:};
\node[anchor=center,font=\fontsize{6.4}{7.7}\selectfont\sffamily\bfseries,text=white] at (33.00,63.80) {2};
\node[anchor=west,font=\fontsize{6.8}{8.2}\selectfont\sffamily\bfseries] at (35.60,63.80) {noise card};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (31.80,60.80) {across time: $Y_t$ vs. the past reference};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (39.30,53.93) {past ref.\ ($t{-}5$)};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (57.10,53.93) {$Y_t$};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (48.20,48.41) {vs.};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily,text={rgb,255:red,102;green,102;blue,102}] at (32.00,42.70) {fine detail, $4{\times}8$ regions};
\node[anchor=west,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (32.00,37.20) {noise level: excess fine detail};
\node[anchor=west,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (32.00,34.60) {over the past reference; impulses:};
\node[anchor=west,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (32.00,32.00) {excess outlier share};
\node[anchor=west,font=\fontsize{5.8}{7.0}\selectfont\sffamily] at (33.60,24.80) {\textbf{card} of $Y_t$};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (33.60,21.80) {$\widehat\sigma_t=24.59/255$ (true 25)};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (33.60,18.80) {from 8 reference frames ($\geq4$ of 12)};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (33.60,15.80) {impulses: none ($\widehat p_t=0.01\%$)};
\node[anchor=center,font=\fontsize{6.4}{7.7}\selectfont\sffamily\bfseries,text=white] at (72.60,63.80) {3};
\node[anchor=west,font=\fontsize{6.8}{8.2}\selectfont\sffamily\bfseries] at (75.20,63.80) {principal color axes};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (71.40,60.80) {of the median-filtered past $\mathcal{P}$};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (74.75,58.03) {time};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (72.00,47.40) {past $\mathcal{P}$: $H{\times}W{\times}12{\times}3$};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (94.05,57.00) {past color vectors};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (94.05,49.80) {$3\times12HW$};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (71.80,44.80) {$Q=[q_1\,q_2\,q_3]$: principal color axes of the past};
\node[anchor=west,font=\fontsize{5.0}{6.0}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (71.80,42.40) {(PCA of the past colors)};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (109.47,57.66) {$q_1$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (115.57,51.16) {$q_2$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (114.14,54.43) {$q_3$};
\node[anchor=west,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (73.00,35.80) {\textbf{color completion}};
\node[anchor=east,font=\fontsize{5.0}{6.0}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (118.00,35.80) {impulses only; here skipped};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,31.40) {flag corrupted channels of each pixel};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,27.20) {unflag the pixel if its chroma fits};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,24.80) {the $5{\times}5$ neighbors (wires, frames)};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,20.60) {repair 1--2 corrupted channels from};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,17.80) {the intact ones along $Q$};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (80.00,13.40) {3 corrupted: missing, filled by TV};
\node[anchor=east,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (112.00,40.00) {$q_2,q_3$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (48.20,69.70) {noisy $Y_t$};
\node[anchor=center,font=\fontsize{6.4}{7.7}\selectfont\sffamily\bfseries,text=white] at (127.60,63.80) {4};
\node[anchor=west,font=\fontsize{6.8}{8.2}\selectfont\sffamily\bfseries] at (130.20,63.80) {color step + TV};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily,text={rgb,255:red,85;green,85;blue,85}] at (126.40,60.80) {shrink the least-variance color direction $w$ of the past};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (133.90,58.10) {$b_t w$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (164.10,58.10) {$b'_t w$};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (149.00,51.70) {prox $\|\cdot\|_*$};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (149.00,48.50) {closed form};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (149.00,39.70) {shrinkage set by $\widehat\sigma_t$ per $16{\times}16$ tile};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily] at (134.60,32.80) {color step};
\node[anchor=center,font=\fontsize{5.0}{6.0}\selectfont\sffamily\bfseries,text=white] at (156.20,32.80) {left for TV: $\delta^2$};
\node[anchor=west,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (127.40,35.70) {measured noise (card)};
\node[anchor=west,font=\fontsize{5.8}{7.0}\selectfont\sffamily] at (127.40,27.40) {TV removes only the remaining noise};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (133.40,24.30) {$Y_t$: 20.45\,dB};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily\bfseries] at (149.00,24.30) {$\widehat V_t$: 30.99\,dB};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (164.60,24.30) {ground truth};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (123.00,47.00) {$b_t$};
\node[anchor=center,font=\fontsize{5.6}{6.7}\selectfont\sffamily] at (123.00,54.80) {$w$};
\node[anchor=center,font=\fontsize{5.2}{6.2}\selectfont\sffamily] at (85.20,6.10) {$\widehat\sigma_t$ sets the shrinkage and TV};
\node[anchor=west,font=\fontsize{6.4}{7.7}\selectfont\sffamily] at (0.80,4.40) {\textbf{PERSTAT}: training-free, causal, one frame at a time};
\node[anchor=west,font=\fontsize{5.8}{7.0}\selectfont\sffamily] at (114.00,4.40) {$\widehat V_t\rightarrow$};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (123.60,4.40) {decisions kept 78.51\%};
\node[anchor=west,font=\fontsize{5.4}{6.5}\selectfont\sffamily] at (147.40,4.40) {mAP 61.35\% (Exp.~2, all noisy)};
\end{tikzpicture}

